Numerical Study of Finite Size Scaling for First Order Phase Transitions

I present results of simulations of the q=10 and q=20 2-d Potts models in the transition region. The asymptotic finite size behavior sets in only for extremely large lattices. We learn from this simulation that finite size scaling cannot be used to decide that a transition is first order.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%-----------------------------------------------------------------
%  PostScript file "Fig1.ps"
%-----------------------------------------------------------------






%!
%%Creator: lutin:billoire (Alain Billoire,U 124,28109,69070465)
%%Title: stdin
%%CreationDate: Fri Aug 21 16:28:08 1992

% Start of ps4014.pro -- prolog for Tektronics 4014 translator
% Copyright (c) 1985,1987 Adobe Systems Incorporated. All Rights Reserved.
% GOVERNMENT END USERS: See Notice file in TranScript library directory
% -- probably /usr/lib/ps/Notice
% RCS: $Header: ps4014.pro,v 2.2 87/11/17 16:40:09 byron Rel $
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
0.38 inch 0.35 inch translate
8 setlinewidth
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
2351 2458 m
75 0 rl
s
2351 2272 m
75 0 rl
s
2388 2458 m
0 -186 rl
s
2370 2347 m
37 37 rl
s
2370 2384 m
37 -37 rl
s
1978 2362 m
32 0 rl
s
1978 2280 m
32 0 rl
s
1994 2362 m
0 -82 rl
s
1976 2303 m
37 37 rl
s
1976 2340 m
37 -37 rl
s
1696 2327 m
35 0 rl
s
1696 2238 m
35 0 rl
s
1713 2327 m
0 -89 rl
s
1695 2264 m
37 37 rl
s
1695 2301 m
37 -37 rl
s
1337 2055 m
20 0 rl
s
1337 2004 m
20 0 rl
s
1347 2055 m
0 -51 rl
s
1329 2011 m
36 37 rl
s
1329 2048 m
36 -37 rl
s
1035 1781 m
24 0 rl
s
1035 1720 m
24 0 rl
s
1047 1781 m
0 -61 rl
s
1029 1732 m
36 37 rl
s
1029 1769 m
36 -37 rl
s
912 1617 m
34 0 rl
s
912 1531 m
34 0 rl
s
929 1617 m
0 -86 rl
s
911 1556 m
36 36 rl
s
911 1592 m
36 -36 rl
s
835 1438 m
21 0 rl
s
835 1382 m
21 0 rl
s
846 1438 m
0 -56 rl
s
827 1391 m
37 37 rl
s
827 1428 m
37 -37 rl
s
1664 2989 m
-40 -74 rl
-39 -73 rl
-40 -73 rl
-40 -74 rl
-39 -73 rl
-40 -73 rl
-39 -74 rl
-40 -73 rl
-40 -73 rl
-39 -74 rl
-40 -73 rl
-39 -73 rl
-40 -74 rl
-40 -73 rl
-40 -73 rl
-40 -74 rl
-39 -73 rl
-40 -74 rl
-39 -73 rl
-40 -74 rl
-40 -73 rl
-39 -74 rl
-40 -73 rl
-40 -73 rl
-39 -74 rl
-40 -73 rl
-39 -73 rl
-40 -74 rl
-40 -73 rl
s
1744 3013 m
-41 -69 rl
-39 -70 rl
-40 -70 rl
-39 -69 rl
-40 -69 rl
-40 -70 rl
-39 -69 rl
-40 -69 rl
-39 -70 rl
-40 -69 rl
-40 -70 rl
-39 -69 rl
-40 -70 rl
-39 -69 rl
-40 -69 rl
-40 -70 rl
-40 -69 rl
-40 -70 rl
-39 -69 rl
-40 -70 rl
-39 -69 rl
-40 -69 rl
-40 -70 rl
-39 -69 rl
-40 -69 rl
-40 -70 rl
-39 -70 rl
-40 -69 rl
-39 -69 rl
-40 -70 rl
-40 -69 rl
s
1624 3027 m
-39 -77 rl
-40 -78 rl
-40 -77 rl
-39 -78 rl
-40 -77 rl
-39 -77 rl
-40 -78 rl
-40 -77 rl
-39 -78 rl
-40 -77 rl
-39 -77 rl
-40 -77 rl
-40 -78 rl
-40 -77 rl
-40 -78 rl
-39 -77 rl
-40 -77 rl
-39 -78 rl
-40 -77 rl
-40 -77 rl
-39 -77 rl
-40 -78 rl
-40 -77 rl
-39 -78 rl
-40 -77 rl
-39 -77 rl
-40 -78 rl
-40 -77 rl
s
514 647 m
2399 0 rl
0 2399 rl
-2399 0 rl
0 -2399 rl
s
610 647 m
0 38 rl
s
610 3008 m
0 38 rl
s
706 647 m
0 38 rl
s
706 3008 m
0 38 rl
s
802 647 m
0 38 rl
s
802 3008 m
0 38 rl
s
898 647 m
0 38 rl
s
898 3008 m
0 38 rl
s
994 647 m
0 114 rl
s
994 2932 m
0 114 rl
s
1090 647 m
0 38 rl
s
1090 3008 m
0 38 rl
s
1185 647 m
0 38 rl
s
1185 3008 m
0 38 rl
s
1281 647 m
0 38 rl
s
1281 3008 m
0 38 rl
s
1377 647 m
0 38 rl
s
1377 3008 m
0 38 rl
s
1473 647 m
0 114 rl
s
1473 2932 m
0 114 rl
s
1569 647 m
0 38 rl
s
1569 3008 m
0 38 rl
s
1665 647 m
0 38 rl
s
1665 3008 m
0 38 rl
s
1761 647 m
0 38 rl
s
1761 3008 m
0 38 rl
s
1857 647 m
0 38 rl
s
1857 3008 m
0 38 rl
s
1953 647 m
0 114 rl
s
1953 2932 m
0 114 rl
s
2049 647 m
0 38 rl
s
2049 3008 m
0 38 rl
s
2145 647 m
0 38 rl
s
2145 3008 m
0 38 rl
s
2241 647 m
0 38 rl
s
2241 3008 m
0 38 rl
s
2337 647 m
0 38 rl
s
2337 3008 m
0 38 rl
s
2433 647 m
0 114 rl
s
2433 2932 m
0 114 rl
s
2529 647 m
0 38 rl
s
2529 3008 m
0 38 rl
s
2625 647 m
0 38 rl
s
2625 3008 m
0 38 rl
s
2721 647 m
0 38 rl
s
2721 3008 m
0 38 rl
s
2817 647 m
0 38 rl
s
2817 3008 m
0 38 rl
s
514 887 m
114 0 rl
s
2799 887 m
114 0 rl
s
514 1127 m
38 0 rl
s
2875 1127 m
38 0 rl
s
514 1367 m
38 0 rl
s
2875 1367 m
38 0 rl
s
514 1607 m
38 0 rl
s
2875 1607 m
38 0 rl
s
514 1847 m
38 0 rl
s
2875 1847 m
38 0 rl
s
514 2087 m
114 0 rl
s
2799 2087 m
114 0 rl
s
514 2327 m
38 0 rl
s
2875 2327 m
38 0 rl
s
514 2566 m
38 0 rl
s
2875 2566 m
38 0 rl
s
514 2806 m
38 0 rl
s
2875 2806 m
38 0 rl
s
1363 2834 m
4 -11 rl
0 21 rl
-4 -10 rl
-7 7 rl
-10 3 rl
-7 0 rl
-10 -3 rl
-6 -7 rl
-4 -7 rl
-3 -11 rl
0 -16 rl
3 -10 rl
4 -7 rl
6 -7 rl
10 -4 rl
7 0 rl
10 4 rl
7 7 rl
4 7 rl
s
1339 2844 m
-6 -3 rl
-7 -7 rl
-3 -7 rl
-4 -11 rl
0 -16 rl
4 -10 rl
3 -7 rl
7 -7 rl
6 -4 rl
s
1387 2844 m
24 -72 rl
s
1390 2844 m
21 -61 rl
s
1435 2844 m
-24 -72 rl
s
1380 2844 m
21 0 rl
s
1422 2844 m
20 0 rl
s
1463 2844 m
0 -72 rl
s
1466 2844 m
20 -61 rl
s
1463 2844 m
23 -72 rl
s
1511 2844 m
-25 -72 rl
s
1511 2844 m
0 -72 rl
s
1514 2844 m
0 -72 rl
s
1452 2844 m
14 0 rl
s
1511 2844 m
13 0 rl
s
1452 2772 m
21 0 rl
s
1500 2772 m
24 0 rl
s
1566 2844 m
-25 -72 rl
s
1566 2844 m
23 -72 rl
s
1566 2834 m
20 -62 rl
s
1548 2793 m
31 0 rl
s
1534 2772 m
21 0 rl
s
1575 2772 m
21 0 rl
s
1610 2844 m
45 -72 rl
s
1614 2844 m
44 -72 rl
s
1658 2844 m
-48 -72 rl
s
1603 2844 m
20 0 rl
s
1644 2844 m
21 0 rl
s
1603 2772 m
20 0 rl
s
1644 2772 m
21 0 rl
s
1792 2857 m
-62 -108 rl
s
1870 2844 m
0 -72 rl
s
1874 2844 m
0 -72 rl
s
1860 2844 m
24 0 rl
s
1860 2772 m
51 0 rl
0 21 rl
-3 -21 rl
s
1939 2827 m
20 -48 rl
s
1959 2827 m
-20 -48 rl
s
1925 2813 m
48 -20 rl
s
1973 2813 m
-48 -20 rl
s
2007 2827 m
21 -48 rl
s
2028 2827 m
-21 -48 rl
s
1994 2813 m
48 -20 rl
s
2042 2813 m
-48 -20 rl
s
2066 2830 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-10 -7 rl
-17 -6 rl
-7 -3 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
2093 2844 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
2062 2779 m
4 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
2073 2783 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
326 507 m
62 0 rl
s
432 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
432 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
439 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
487 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
535 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
535 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
542 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
604 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
604 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
610 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
672 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
4 18 rl
0 10 rl
-4 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
672 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
679 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
874 547 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
874 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
881 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
928 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
976 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
976 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
983 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1045 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
1045 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1051 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1103 533 m
7 4 rl
10 10 rl
0 -71 rl
s
1117 544 m
0 -68 rl
s
1103 476 m
31 0 rl
s
1350 547 m
-11 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1350 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
1357 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1404 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1452 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
4 18 rl
0 10 rl
-4 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
1452 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1459 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1521 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1521 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1528 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1572 533 m
3 -3 rl
-3 -3 rl
-3 3 rl
0 3 rl
3 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-17 -6 rl
-7 -4 rl
-7 -7 rl
-3 -10 rl
0 -10 rl
s
1600 547 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-14 -6 rl
s
1569 482 m
3 4 rl
7 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
1579 486 m
17 -10 rl
14 0 rl
4 3 rl
3 7 rl
0 7 rl
s
1830 547 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1830 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
1837 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1884 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1932 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
1932 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1939 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2001 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
2001 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2007 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2052 533 m
3 -3 rl
-3 -3 rl
-3 3 rl
0 3 rl
3 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-10 -3 rl
-11 0 rl
s
2080 547 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
2080 517 m
7 -4 rl
6 -6 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-10 -3 rl
-14 0 rl
-11 3 rl
-3 3 rl
-3 7 rl
0 4 rl
3 3 rl
3 -3 rl
-3 -4 rl
s
2090 510 m
3 -10 rl
0 -11 rl
-3 -7 rl
-3 -3 rl
-7 -3 rl
s
2308 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2308 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2315 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2362 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2410 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2410 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2417 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2479 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2479 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2486 476 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
2558 540 m
0 -64 rl
s
2561 547 m
0 -71 rl
s
2561 547 m
-37 -51 rl
55 0 rl
s
2547 476 m
25 0 rl
s
2790 547 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
9 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-9 3 rl
-7 0 rl
s
2790 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
2797 476 m
6 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-6 3 rl
s
2844 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2892 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2892 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2899 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2960 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2960 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2967 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
3015 547 m
-7 -34 rl
s
3008 513 m
7 7 rl
11 4 rl
10 0 rl
10 -4 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-10 -3 rl
-10 0 rl
-11 3 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
3036 524 m
7 -4 rl
6 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-6 -7 rl
-7 -3 rl
s
3015 547 m
34 0 rl
s
3015 544 m
18 0 rl
16 3 rl
s
179 911 m
6 3 rl
11 10 rl
0 -71 rl
s
192 921 m
0 -68 rl
s
179 853 m
30 0 rl
s
243 859 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
291 924 m
-10 -3 rl
-7 -10 rl
-3 -17 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-11 3 rl
-7 0 rl
s
291 924 m
-7 -3 rl
-3 -4 rl
-3 -6 rl
-4 -17 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
298 853 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-4 4 rl
-7 3 rl
s
343 911 m
3 -4 rl
-3 -3 rl
-4 3 rl
0 4 rl
4 6 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
370 924 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
370 894 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -3 rl
-13 0 rl
-11 3 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
380 887 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -3 rl
s
428 924 m
-10 -3 rl
-6 -10 rl
-4 -17 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-11 3 rl
-7 0 rl
s
428 924 m
-7 -3 rl
-3 -4 rl
-3 -6 rl
-3 -17 rl
0 -10 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
435 853 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-4 4 rl
-7 3 rl
s
179 2110 m
6 4 rl
11 10 rl
0 -72 rl
s
192 2121 m
0 -69 rl
s
179 2052 m
30 0 rl
s
243 2059 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
291 2124 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
291 2124 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
298 2052 m
7 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
343 2110 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -11 rl
-4 -6 rl
-10 -4 rl
-10 0 rl
s
370 2124 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -6 rl
-7 -4 rl
s
370 2093 m
7 -3 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
380 2087 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
415 2124 m
-7 -34 rl
s
408 2090 m
7 7 rl
10 3 rl
10 0 rl
11 -3 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-11 -4 rl
-10 0 rl
-10 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
435 2100 m
7 -3 rl
7 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-7 -7 rl
-7 -4 rl
s
415 2124 m
34 0 rl
s
415 2121 m
17 0 rl
17 3 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
%-----------------------------------------------------------------
%  PostScript file "Fig2.ps"
%-----------------------------------------------------------------
%!
%%Creator: lutin:billoire (Alain Billoire,U 124,28109,69070465)
%%Title: stdin
%%CreationDate: Fri Aug 21 16:28:17 1992

% Start of ps4014.pro -- prolog for Tektronics 4014 translator
% Copyright (c) 1985,1987 Adobe Systems Incorporated. All Rights Reserved.
% GOVERNMENT END USERS: See Notice file in TranScript library directory
% -- probably /usr/lib/ps/Notice
% RCS: $Header: ps4014.pro,v 2.2 87/11/17 16:40:09 byron Rel $
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
0.38 inch 0.35 inch translate
8 setlinewidth
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
2349 2515 m
78 0 rl
s
2349 2182 m
78 0 rl
s
2388 2515 m
0 -333 rl
s
2370 2330 m
37 37 rl
s
2370 2367 m
37 -37 rl
s
1964 2211 m
61 0 rl
s
1964 2057 m
61 0 rl
s
1994 2211 m
0 -154 rl
s
1976 2116 m
37 36 rl
s
1976 2152 m
37 -36 rl
s
1675 2131 m
77 0 rl
s
1675 1924 m
77 0 rl
s
1713 2131 m
0 -207 rl
s
1695 2009 m
37 36 rl
s
1695 2045 m
37 -36 rl
s
1310 1802 m
74 0 rl
s
1310 1614 m
74 0 rl
s
1347 1802 m
0 -188 rl
s
1329 1691 m
36 36 rl
s
1329 1727 m
36 -36 rl
s
1008 2017 m
78 0 rl
s
1008 1694 m
78 0 rl
s
1047 2017 m
0 -323 rl
s
1029 1838 m
36 36 rl
s
1029 1874 m
36 -36 rl
s
890 1569 m
78 0 rl
s
890 1045 m
78 0 rl
s
929 1569 m
0 -524 rl
s
911 1288 m
36 37 rl
s
911 1325 m
36 -37 rl
s
807 2071 m
78 0 rl
s
807 1537 m
78 0 rl
s
846 2071 m
0 -534 rl
s
827 1786 m
37 36 rl
s
827 1822 m
37 -36 rl
s
2893 2701 m
-39 -21 rl
-40 -21 rl
-40 -21 rl
-39 -20 rl
-40 -21 rl
-39 -21 rl
-40 -21 rl
-40 -20 rl
-39 -21 rl
-40 -21 rl
-39 -21 rl
-40 -21 rl
-40 -20 rl
-40 -21 rl
-40 -21 rl
-39 -21 rl
-40 -20 rl
-39 -21 rl
-40 -21 rl
-40 -21 rl
-39 -20 rl
-40 -21 rl
-40 -21 rl
-39 -21 rl
-40 -20 rl
-39 -22 rl
-40 -20 rl
-40 -21 rl
-39 -20 rl
-41 -22 rl
-39 -20 rl
-40 -21 rl
-39 -20 rl
-40 -22 rl
-40 -20 rl
-39 -21 rl
-40 -20 rl
-39 -22 rl
-40 -20 rl
-40 -21 rl
-39 -21 rl
-40 -21 rl
-39 -20 rl
-40 -21 rl
-40 -21 rl
-40 -21 rl
-40 -20 rl
-39 -21 rl
-40 -21 rl
-39 -21 rl
-40 -20 rl
-40 -21 rl
-39 -21 rl
-40 -21 rl
-40 -20 rl
-39 -21 rl
-40 -21 rl
-39 -21 rl
-40 -20 rl
-40 -22 rl
s
2893 2653 m
-39 -19 rl
-40 -21 rl
-40 -20 rl
-39 -20 rl
-40 -19 rl
-39 -21 rl
-40 -20 rl
-40 -20 rl
-39 -19 rl
-40 -20 rl
-39 -21 rl
-40 -20 rl
-40 -19 rl
-40 -20 rl
-40 -21 rl
-39 -20 rl
-40 -19 rl
-39 -20 rl
-40 -20 rl
-40 -21 rl
-39 -19 rl
-40 -20 rl
-40 -20 rl
-39 -21 rl
-40 -19 rl
-39 -20 rl
-40 -20 rl
-40 -20 rl
-39 -20 rl
-41 -20 rl
-39 -20 rl
-40 -20 rl
-39 -20 rl
-40 -20 rl
-40 -20 rl
-39 -20 rl
-40 -20 rl
-39 -20 rl
-40 -20 rl
-40 -20 rl
-39 -20 rl
-40 -20 rl
-39 -20 rl
-40 -20 rl
-40 -19 rl
-40 -20 rl
-40 -21 rl
-39 -20 rl
-40 -19 rl
-39 -20 rl
-40 -21 rl
-40 -20 rl
-39 -19 rl
-40 -20 rl
-40 -20 rl
-39 -21 rl
-40 -19 rl
-39 -20 rl
-40 -20 rl
-40 -21 rl
s
2893 2749 m
-39 -23 rl
-40 -21 rl
-40 -21 rl
-39 -22 rl
-40 -22 rl
-39 -21 rl
-40 -21 rl
-40 -22 rl
-39 -22 rl
-40 -21 rl
-39 -22 rl
-40 -21 rl
-40 -22 rl
-40 -22 rl
-40 -21 rl
-39 -22 rl
-40 -21 rl
-39 -22 rl
-40 -21 rl
-40 -22 rl
-39 -22 rl
-40 -21 rl
-40 -21 rl
-39 -22 rl
-40 -22 rl
-39 -21 rl
-40 -21 rl
-40 -22 rl
-39 -22 rl
-41 -21 rl
-39 -22 rl
-40 -22 rl
-39 -21 rl
-40 -22 rl
-40 -21 rl
-39 -22 rl
-40 -22 rl
-39 -21 rl
-40 -21 rl
-40 -22 rl
-39 -22 rl
-40 -21 rl
-39 -21 rl
-40 -23 rl
-40 -21 rl
-40 -21 rl
-40 -22 rl
-39 -22 rl
-40 -21 rl
-39 -21 rl
-40 -22 rl
-40 -22 rl
-39 -21 rl
-40 -22 rl
-40 -21 rl
-39 -22 rl
-40 -22 rl
-39 -21 rl
-40 -22 rl
-40 -22 rl
s
514 647 m
2399 0 rl
0 2399 rl
-2399 0 rl
0 -2399 rl
s
610 647 m
0 38 rl
s
610 3008 m
0 38 rl
s
706 647 m
0 38 rl
s
706 3008 m
0 38 rl
s
802 647 m
0 38 rl
s
802 3008 m
0 38 rl
s
898 647 m
0 38 rl
s
898 3008 m
0 38 rl
s
994 647 m
0 114 rl
s
994 2932 m
0 114 rl
s
1090 647 m
0 38 rl
s
1090 3008 m
0 38 rl
s
1185 647 m
0 38 rl
s
1185 3008 m
0 38 rl
s
1281 647 m
0 38 rl
s
1281 3008 m
0 38 rl
s
1377 647 m
0 38 rl
s
1377 3008 m
0 38 rl
s
1473 647 m
0 114 rl
s
1473 2932 m
0 114 rl
s
1569 647 m
0 38 rl
s
1569 3008 m
0 38 rl
s
1665 647 m
0 38 rl
s
1665 3008 m
0 38 rl
s
1761 647 m
0 38 rl
s
1761 3008 m
0 38 rl
s
1857 647 m
0 38 rl
s
1857 3008 m
0 38 rl
s
1953 647 m
0 114 rl
s
1953 2932 m
0 114 rl
s
2049 647 m
0 38 rl
s
2049 3008 m
0 38 rl
s
2145 647 m
0 38 rl
s
2145 3008 m
0 38 rl
s
2241 647 m
0 38 rl
s
2241 3008 m
0 38 rl
s
2337 647 m
0 38 rl
s
2337 3008 m
0 38 rl
s
2433 647 m
0 114 rl
s
2433 2932 m
0 114 rl
s
2529 647 m
0 38 rl
s
2529 3008 m
0 38 rl
s
2625 647 m
0 38 rl
s
2625 3008 m
0 38 rl
s
2721 647 m
0 38 rl
s
2721 3008 m
0 38 rl
s
2817 647 m
0 38 rl
s
2817 3008 m
0 38 rl
s
514 743 m
38 0 rl
s
2875 743 m
38 0 rl
s
514 839 m
38 0 rl
s
2875 839 m
38 0 rl
s
514 935 m
38 0 rl
s
2875 935 m
38 0 rl
s
514 1031 m
38 0 rl
s
2875 1031 m
38 0 rl
s
514 1127 m
114 0 rl
s
2799 1127 m
114 0 rl
s
514 1223 m
38 0 rl
s
2875 1223 m
38 0 rl
s
514 1319 m
38 0 rl
s
2875 1319 m
38 0 rl
s
514 1415 m
38 0 rl
s
2875 1415 m
38 0 rl
s
514 1511 m
38 0 rl
s
2875 1511 m
38 0 rl
s
514 1607 m
114 0 rl
s
2799 1607 m
114 0 rl
s
514 1703 m
38 0 rl
s
2875 1703 m
38 0 rl
s
514 1799 m
38 0 rl
s
2875 1799 m
38 0 rl
s
514 1895 m
38 0 rl
s
2875 1895 m
38 0 rl
s
514 1991 m
38 0 rl
s
2875 1991 m
38 0 rl
s
514 2087 m
114 0 rl
s
2799 2087 m
114 0 rl
s
514 2183 m
38 0 rl
s
2875 2183 m
38 0 rl
s
514 2279 m
38 0 rl
s
2875 2279 m
38 0 rl
s
514 2375 m
38 0 rl
s
2875 2375 m
38 0 rl
s
514 2471 m
38 0 rl
s
2875 2471 m
38 0 rl
s
514 2566 m
114 0 rl
s
2799 2566 m
114 0 rl
s
514 2662 m
38 0 rl
s
2875 2662 m
38 0 rl
s
514 2758 m
38 0 rl
s
2875 2758 m
38 0 rl
s
514 2854 m
38 0 rl
s
2875 2854 m
38 0 rl
s
514 2950 m
38 0 rl
s
2875 2950 m
38 0 rl
s
748 2834 m
3 -11 rl
0 21 rl
-3 -10 rl
-7 7 rl
-10 3 rl
-7 0 rl
-10 -3 rl
-7 -7 rl
-4 -7 rl
-3 -11 rl
0 -16 rl
3 -10 rl
4 -7 rl
7 -7 rl
10 -4 rl
7 0 rl
10 4 rl
7 7 rl
3 7 rl
s
724 2844 m
-7 -3 rl
-7 -7 rl
-3 -7 rl
-4 -11 rl
0 -16 rl
4 -10 rl
3 -7 rl
7 -7 rl
7 -4 rl
s
772 2844 m
23 -72 rl
s
775 2844 m
20 -61 rl
s
820 2844 m
-25 -72 rl
s
765 2844 m
21 0 rl
s
806 2844 m
21 0 rl
s
868 2857 m
-7 -6 rl
-7 -10 rl
-7 -14 rl
-4 -18 rl
0 -12 rl
4 -18 rl
7 -14 rl
7 -10 rl
7 -6 rl
s
861 2851 m
-7 -14 rl
-4 -10 rl
-3 -18 rl
0 -12 rl
3 -18 rl
4 -10 rl
7 -14 rl
s
895 2844 m
0 -72 rl
s
898 2844 m
0 -72 rl
s
898 2809 m
7 7 rl
7 4 rl
7 0 rl
11 -4 rl
6 -7 rl
3 -9 rl
0 -7 rl
-3 -10 rl
-6 -7 rl
-11 -4 rl
-7 0 rl
-7 4 rl
-7 7 rl
s
919 2820 m
7 -4 rl
7 -7 rl
3 -9 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-7 -4 rl
s
885 2844 m
13 0 rl
s
964 2800 m
41 0 rl
0 6 rl
-4 7 rl
-3 3 rl
-7 4 rl
-10 0 rl
-10 -4 rl
-7 -7 rl
-4 -9 rl
0 -7 rl
4 -10 rl
7 -7 rl
10 -4 rl
6 0 rl
11 4 rl
7 7 rl
s
1001 2800 m
0 9 rl
-3 7 rl
s
981 2820 m
-7 -4 rl
-7 -7 rl
-3 -9 rl
0 -7 rl
3 -10 rl
7 -7 rl
7 -4 rl
s
1032 2844 m
0 -58 rl
3 -10 rl
7 -4 rl
7 0 rl
7 4 rl
4 7 rl
s
1035 2844 m
0 -58 rl
4 -10 rl
3 -4 rl
s
1022 2820 m
27 0 rl
s
1083 2813 m
0 -4 rl
-3 0 rl
0 4 rl
3 3 rl
7 4 rl
14 0 rl
7 -4 rl
4 -3 rl
3 -7 rl
0 -23 rl
4 -7 rl
3 -4 rl
s
1115 2813 m
0 -30 rl
3 -7 rl
7 -4 rl
3 0 rl
s
1115 2806 m
-4 -3 rl
-21 -3 rl
-10 -3 rl
-3 -7 rl
0 -7 rl
3 -7 rl
10 -4 rl
11 0 rl
7 4 rl
7 7 rl
s
1090 2800 m
-7 -3 rl
-3 -7 rl
0 -7 rl
3 -7 rl
7 -4 rl
s
1142 2765 m
62 0 rl
s
1262 2809 m
-3 -3 rl
3 -3 rl
3 3 rl
0 3 rl
-6 7 rl
-7 4 rl
-11 0 rl
-10 -4 rl
-7 -7 rl
-3 -9 rl
0 -7 rl
3 -10 rl
7 -7 rl
10 -4 rl
7 0 rl
11 4 rl
6 7 rl
s
1241 2820 m
-7 -4 rl
-7 -7 rl
-3 -9 rl
0 -7 rl
3 -10 rl
7 -7 rl
7 -4 rl
s
1286 2857 m
7 -6 rl
7 -10 rl
7 -14 rl
3 -18 rl
0 -12 rl
-3 -18 rl
-7 -14 rl
-7 -10 rl
-7 -6 rl
s
1293 2851 m
7 -14 rl
3 -10 rl
4 -18 rl
0 -12 rl
-4 -18 rl
-3 -10 rl
-7 -14 rl
s
1447 2857 m
-62 -108 rl
s
1526 2844 m
0 -72 rl
s
1529 2844 m
0 -72 rl
s
1515 2844 m
25 0 rl
s
1515 2772 m
52 0 rl
0 21 rl
-4 -21 rl
s
1595 2827 m
20 -48 rl
s
1615 2827 m
-20 -48 rl
s
1581 2813 m
48 -20 rl
s
1629 2813 m
-48 -20 rl
s
1663 2827 m
21 -48 rl
s
1684 2827 m
-21 -48 rl
s
1649 2813 m
48 -20 rl
s
1697 2813 m
-48 -20 rl
s
1721 2830 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
11 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-17 -6 rl
-7 -3 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
1748 2844 m
7 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -7 rl
-13 -6 rl
s
1718 2779 m
3 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
4 4 rl
s
1728 2783 m
17 -11 rl
14 0 rl
3 4 rl
4 7 rl
0 7 rl
s
326 507 m
62 0 rl
s
432 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
432 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
439 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
487 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
535 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
535 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
542 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
604 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
604 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
610 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
672 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
4 18 rl
0 10 rl
-4 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
672 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
679 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
874 547 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
874 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
881 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
928 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
976 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
976 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
983 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1045 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
1045 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1051 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1103 533 m
7 4 rl
10 10 rl
0 -71 rl
s
1117 544 m
0 -68 rl
s
1103 476 m
31 0 rl
s
1350 547 m
-11 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1350 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
1357 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1404 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1452 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
4 18 rl
0 10 rl
-4 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
1452 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1459 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1521 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1521 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1528 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1572 533 m
3 -3 rl
-3 -3 rl
-3 3 rl
0 3 rl
3 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-17 -6 rl
-7 -4 rl
-7 -7 rl
-3 -10 rl
0 -10 rl
s
1600 547 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-14 -6 rl
s
1569 482 m
3 4 rl
7 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
1579 486 m
17 -10 rl
14 0 rl
4 3 rl
3 7 rl
0 7 rl
s
1830 547 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1830 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
1837 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1884 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1932 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
1932 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1939 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2001 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
2001 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2007 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2052 533 m
3 -3 rl
-3 -3 rl
-3 3 rl
0 3 rl
3 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-10 -3 rl
-11 0 rl
s
2080 547 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
2080 517 m
7 -4 rl
6 -6 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-10 -3 rl
-14 0 rl
-11 3 rl
-3 3 rl
-3 7 rl
0 4 rl
3 3 rl
3 -3 rl
-3 -4 rl
s
2090 510 m
3 -10 rl
0 -11 rl
-3 -7 rl
-3 -3 rl
-7 -3 rl
s
2308 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2308 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2315 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2362 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2410 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2410 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2417 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2479 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2479 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2486 476 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
2558 540 m
0 -64 rl
s
2561 547 m
0 -71 rl
s
2561 547 m
-37 -51 rl
55 0 rl
s
2547 476 m
25 0 rl
s
2790 547 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
9 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-9 3 rl
-7 0 rl
s
2790 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
2797 476 m
6 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-6 3 rl
s
2844 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2892 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2892 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2899 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2960 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2960 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2967 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
3015 547 m
-7 -34 rl
s
3008 513 m
7 7 rl
11 4 rl
10 0 rl
10 -4 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-10 -3 rl
-10 0 rl
-11 3 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
3036 524 m
7 -4 rl
6 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-6 -7 rl
-7 -3 rl
s
3015 547 m
34 0 rl
s
3015 544 m
18 0 rl
16 3 rl
s
258 684 m
-11 -3 rl
-7 -10 rl
-3 -17 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
9 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-9 3 rl
-7 0 rl
s
258 684 m
-7 -3 rl
-4 -4 rl
-3 -6 rl
-4 -17 rl
0 -10 rl
4 -18 rl
3 -6 rl
4 -4 rl
7 -3 rl
s
265 613 m
6 3 rl
3 4 rl
4 6 rl
3 18 rl
0 10 rl
-3 17 rl
-4 6 rl
-3 4 rl
-6 3 rl
s
312 620 m
-3 -4 rl
3 -3 rl
4 3 rl
-4 4 rl
s
350 671 m
7 3 rl
10 10 rl
0 -71 rl
s
364 681 m
0 -68 rl
s
350 613 m
30 0 rl
s
408 684 m
0 -20 rl
s
408 671 m
4 6 rl
6 7 rl
7 0 rl
17 -10 rl
7 0 rl
4 3 rl
3 7 rl
s
412 677 m
6 4 rl
7 0 rl
17 -7 rl
s
456 684 m
0 -10 rl
-3 -10 rl
-14 -17 rl
-4 -7 rl
-3 -10 rl
0 -17 rl
s
453 664 m
-18 -17 rl
-3 -7 rl
-4 -10 rl
0 -17 rl
s
258 1164 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
9 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-9 3 rl
-7 0 rl
s
258 1164 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
265 1093 m
6 3 rl
3 3 rl
4 7 rl
3 18 rl
0 10 rl
-3 16 rl
-4 7 rl
-3 4 rl
-6 3 rl
s
312 1099 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
350 1150 m
7 4 rl
10 10 rl
0 -71 rl
s
364 1161 m
0 -68 rl
s
350 1093 m
30 0 rl
s
425 1164 m
-10 -3 rl
-3 -7 rl
0 -10 rl
3 -7 rl
10 -3 rl
14 0 rl
10 3 rl
4 7 rl
0 10 rl
-4 7 rl
-10 3 rl
-14 0 rl
s
425 1164 m
-7 -3 rl
-3 -7 rl
0 -10 rl
3 -7 rl
7 -3 rl
s
439 1134 m
7 3 rl
3 7 rl
0 10 rl
-3 7 rl
-7 3 rl
s
425 1134 m
-10 -4 rl
-3 -3 rl
-4 -7 rl
0 -14 rl
4 -7 rl
3 -3 rl
10 -3 rl
14 0 rl
10 3 rl
4 3 rl
3 7 rl
0 14 rl
-3 7 rl
-4 3 rl
-10 4 rl
s
425 1134 m
-7 -4 rl
-3 -3 rl
-3 -7 rl
0 -14 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
439 1093 m
7 3 rl
3 3 rl
4 7 rl
0 14 rl
-4 7 rl
-3 3 rl
-7 4 rl
s
258 1644 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -4 rl
7 0 rl
9 4 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-9 3 rl
-7 0 rl
s
258 1644 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
265 1572 m
6 4 rl
3 3 rl
4 7 rl
3 18 rl
0 10 rl
-3 16 rl
-4 7 rl
-3 4 rl
-6 3 rl
s
312 1579 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
350 1630 m
7 4 rl
10 10 rl
0 -72 rl
s
364 1641 m
0 -69 rl
s
350 1572 m
30 0 rl
s
453 1620 m
-4 -10 rl
-7 -6 rl
-10 -4 rl
-4 0 rl
-10 4 rl
-6 6 rl
-4 10 rl
0 3 rl
4 11 rl
6 7 rl
10 3 rl
7 0 rl
11 -3 rl
7 -7 rl
3 -11 rl
0 -19 rl
-3 -14 rl
-4 -7 rl
-7 -7 rl
-10 -4 rl
-11 0 rl
-6 4 rl
-3 7 rl
0 3 rl
3 4 rl
3 -4 rl
-3 -3 rl
s
428 1600 m
-7 4 rl
-6 6 rl
-3 10 rl
0 3 rl
3 11 rl
6 7 rl
7 3 rl
s
435 1644 m
7 -3 rl
7 -7 rl
4 -11 rl
0 -19 rl
-4 -14 rl
-3 -7 rl
-7 -7 rl
-7 -4 rl
s
258 2124 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
11 -4 rl
7 0 rl
9 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-9 3 rl
-7 0 rl
s
258 2124 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
265 2052 m
6 4 rl
3 3 rl
4 7 rl
3 18 rl
0 9 rl
-3 17 rl
-4 7 rl
-3 4 rl
-6 3 rl
s
312 2059 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
343 2110 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -6 rl
-10 -7 rl
-17 -6 rl
-7 -4 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
370 2124 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -6 rl
-10 -7 rl
-13 -6 rl
s
339 2059 m
4 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
350 2063 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
428 2124 m
-10 -3 rl
-6 -11 rl
-4 -17 rl
0 -9 rl
4 -18 rl
6 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
428 2124 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -17 rl
0 -9 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
435 2052 m
7 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
265 2604 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
6 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-6 0 rl
s
265 2604 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
271 2532 m
7 4 rl
3 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
319 2539 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
350 2590 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-16 -7 rl
-7 -3 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
377 2604 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-13 -7 rl
s
346 2539 m
4 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
357 2543 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
425 2590 m
7 4 rl
10 10 rl
0 -72 rl
s
439 2601 m
0 -69 rl
s
425 2532 m
31 0 rl
s
258 3084 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
9 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-9 3 rl
-7 0 rl
s
258 3084 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
265 3012 m
6 4 rl
3 3 rl
4 7 rl
3 17 rl
0 10 rl
-3 17 rl
-4 7 rl
-3 4 rl
-6 3 rl
s
312 3019 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
343 3070 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-10 -7 rl
-17 -6 rl
-7 -3 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
370 3084 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
339 3019 m
4 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
350 3023 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
412 3070 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -7 rl
-17 -6 rl
-7 -3 rl
-6 -7 rl
-4 -10 rl
0 -11 rl
s
439 3084 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-14 -6 rl
s
408 3019 m
4 4 rl
6 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
418 3023 m
17 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
